Slicing a single wireless collision channel among throughput- and timeliness-sensitive services

The fifth generation (5G) wireless system has a platform-driven approach, aiming to support heterogeneous connections with very diverse requirements. The shared wireless resources should be sliced in a way that each user perceives that its requirement has been met. Heterogeneity challenges the traditional notion of resource efficiency, as the resource usage has cater for, e.g. rate maximization for one user and timeliness requirement for another user. This paper treats a model for radio access network (RAN) uplink, where a throughput-demanding broadband user shares wireless resources with an intermittently active user that wants to optimize the timeliness, expressed in terms of latency-reliability or Age of Information (AoI). We evaluate the trade-offs between throughput and timeliness for Orthogonal Multiple Access (OMA) as well as Non-Orthogonal Multiple Access (NOMA) with successive interference cancellation (SIC). We observe that NOMA with SIC, in a conservative scenario with destructive collisions, is just slightly inferior to that of OMA, which indicates that it may offer significant benefits in practical deployments where the capture effect is frequently encountered. On the other hand, finding the optimal configuration of NOMA with SIC depends on the activity pattern of the intermittent user, to which OMA is insensitive.

==> figs_icc/paoi_vs_lr.tex <==
\begin{tikzpicture}[>=latex, scale=1,font=\footnotesize]

\pgfmathsetmacro{\pone}{0.3}
\pgfmathsetmacro{\ptwo}{0.7}
\pgfmathsetmacro{\pthree}{1.2}
\pgfmathsetmacro{\pfour}{2.7}
\pgfmathsetmacro{\pw}{0.1}
\pgfmathsetmacro{\ph}{0.2}
\pgfmathsetmacro{\paone}{0.3}
\pgfmathsetmacro{\patwo}{0.3}
\pgfmathsetmacro{\pathree}{0.4}
\pgfmathsetmacro{\pafour}{0.5}



\filldraw[semithick,fill=Set3-A] (\pone-\pw,0) rectangle (\pone,\ph);
\filldraw[semithick,fill=Reds-K] (\ptwo-\pw,0) rectangle (\ptwo,\ph);
\filldraw[semithick,fill=Set3-A] (\pthree-\pw,0) rectangle (\pthree,\ph);
\filldraw[semithick,fill=Set3-A] (\pfour-\pw,0) rectangle (\pfour,\ph);


\draw[->](\pone-\paone,0.3)--++(0,-0.3);
\draw[->](\ptwo-\patwo,0.3)--++(0,-0.3);
\draw[->](\pthree-\pathree,0.3)--++(0,-0.3);
\draw[->](\pfour-\pafour,0.3)--++(0,-0.3);%node[near start, left, font=\scriptsize]{arrival};

\draw[densely dashed, semithick, gray](\pone-\paone,0)--++(\paone,\paone);
\draw[densely dashed, semithick, gray](\ptwo-\patwo,0)--++(\pthree-\ptwo+\patwo,\pthree+\patwo-\ptwo);%node[midway, font=\tiny, sloped, above]{error};
\draw[densely dashed, semithick, gray](\pthree-\pathree,0)--++(\pathree,\pathree);
\draw[densely dashed, semithick, gray](\pfour-\pafour,0)--++(\pafour,\pafour);

\draw[thick,->] (0,0)node[anchor=east, inner sep=1pt]{$\dotsc$}--(\pfour+0.5,0)node[below,font=\footnotesize]{Time}; 

\draw[thick, PuBu-J] (0,0.5)--(\pone,\pone+0.5)--(\pone,\paone)--++(\pthree-\pone,\pthree-\pone)--(\pthree,\pathree)--++(\pfour-\pthree,\pfour-\pthree)--(\pfour,\pafour)--++(0.2,0.2)node[right, inner sep=1pt, yshift=2pt,font=\footnotesize]{AoI};

\draw[|-|] (\pone-\paone,-0.1)--++(\paone,0)node[below, midway, font=\footnotesize]{$\ell_1$};
\draw[|-|] (\pthree-\pathree,-0.1)--++(\pathree,0)node[below, midway, font=\footnotesize]{$\ell_2$};
\draw[|-|] (\pfour-\pafour,-0.1)--++(\pafour,0)node[below, midway, font=\footnotesize]{$\ell_3$};


\draw[Greys-G,<-, semithick] (\pthree,\paone+\pthree-\pone)--++(0,0.3)node[above, inner sep=1pt, black,font=\footnotesize]{Peak AoI}; 


\pgfmathsetmacro{\ly}{2.5}
\pgfmathsetmacro{\ldx}{1.4}
\pgfmathsetmacro{\xd}{-0.3}


\draw[->](\xd,\ly)--++(0.3,0)node[anchor=west,font=\footnotesize]{Arrival};
\filldraw[semithick,fill=Set3-A] (\ldx+\xd,\ly-0.5*\ph) rectangle (\ldx+\pw+\xd,\ly+0.5*\ph);
\node[anchor=west, align=center,font=\footnotesize] at (\ldx+\pw+\xd,\ly){Success};
\filldraw[semithick,fill=Reds-K] (2*\ldx+\xd,\ly-0.5*\ph) rectangle (2*\ldx+\pw+\xd,\ly+0.5*\ph);
\node[anchor=west, align=center,font=\footnotesize] at (2*\ldx+\pw+\xd,\ly){Error};

\draw[semithick] (\xd-0.1,\ly-0.2) rectangle (\pfour+0.85,\ly+0.2);

\begin{scope}[xshift=4.5cm]
\pgfmathsetmacro{\xmx}{4}
\begin{axis}[
axis lines*=left,
height=4cm,
width=4cm,
ymin=0,
ymax=1,
ytick={0,0.25,0.5,0.75,1},
yticklabels={$0$,,,,$1$},
xmin=0,
xmax=\xmx,
xtick={0,\xmx},
xticklabels={$0$,Time},
ylabel={Empirical CDF},
ylabel shift = -6 pt,
clip mode=individual
]
\addplot[PuBu-J, const plot, thick] coordinates{(-1,0)(\pone+0.5,0.33)(\pthree,0.66)(\pfour,1)(\xmx+1,1)};
\addplot[black, const plot, thick] coordinates{(-1,0)(\paone,0.25)(\pathree,0.5)(\pafour,0.75)(\xmx+1,0.75)};
\draw[Greys-G,<-, semithick] (axis cs: \pone+0.5,0.2)--(axis cs: \pone+1,0.2)node[right, inner sep=1pt, black,font=\footnotesize]{Peak AoI}; 
\draw[Greys-G,<-, semithick] (axis cs: 3.7,0.75)--(axis cs:3.7,0.55)node[below, inner sep=1pt, black,font=\footnotesize, align=center]{Latency-reliability (LR)};
\draw[|-|](\xmx+0.2,0.75)--(\xmx+0.2,1)node[midway,right, align=center]{Error\\probability};
%\draw[Greys-G,<-, semithick] (axis cs: 3,0.75)--(axis cs:3,0.4)node[below, inner sep=1pt, black,font=\footnotesize, align=center]{latency- reliability};
\end{axis}
\end{scope}
\end{tikzpicture}

